Alterfold Theory and Topological Modular Invariance

We propose a topological paradigm in alterfold topological quantum field theory to explore various concepts, including modular invariants, $\alpha$-induction and connections in Morita contexts within a modular fusion category of non-zero global dimension over an arbitrary field. Using our topological perspective, we provide streamlined quick proofs and broad generalizations of a wide range of results. These include all theoretical findings by B\"{o}ckenhauer, Evans, and Kawahigashi on $\alpha$-induction. Additionally, we introduce the concept of double $\alpha$-induction for pairs of Morita contexts and define its higher-genus $Z$-transformation, which remains invariant under the action of the mapping class group. Finally, we establish a novel integral identity for modular invariance across multiple Morita contexts, unifying several known identities as special cases.

==> (inline-0) <==
\begin{tikzpicture}[xscale=0.9, yscale=0.8]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw[red] (0, 0)[partial ellipse=0:360:2 and 1.5];
\end{tikzpicture}}}}
=& \frac{1}{\mu}\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[xscale=0.9, yscale=0.8]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2.15 and 1.65];
\draw [red] (0,0) [partial ellipse=0:180:1.85 and 1.35];
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2.15 and 1.65];
\draw [red] (0,0) [partial ellipse=178:362:1.85 and 1.35];
\begin{scope}[shift={(2, 0)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=260:360:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:230:0.4 and 0.25];
\end{scope}
\end{tikzpicture}}}}
=\sum_{j,k=1}^r
\frac{d_jd_k}{\mu}\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[xscale=0.9, yscale=0.8]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=0:180:2.15 and 1.65] node[black, pos=0.5, above]{\tiny $X_j$};
\draw [blue, ->-=0.5] (0,0) [partial ellipse=0:180:1.85 and 1.35] node[black, pos=0.5, below]{\tiny $X_k$};
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=178:362:2.15 and 1.65];
\draw [blue] (0,0) [partial ellipse=178:362:1.85 and 1.35];
\begin{scope}[shift={(2, 0)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=260:360:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:230:0.4 and 0.25];
\end{scope}
\end{tikzpicture}}}},\\
\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[xscale=0.9, yscale=0.8]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\begin{scope}[shift={(-2, 0)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25];
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [red] (0,0) [partial ellipse=180:360:0.47 and 0.25];
%\draw [red] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\end{tikzpicture}}}}=&
\frac{1}{\mu}\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[xscale=0.9, yscale=0.8]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25];
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [red] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [red] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [red] (0,0) [partial ellipse=180:360:0.47 and 0.25];
\end{scope}
\end{tikzpicture}}}}
=
\sum_{j,k=1}^r \frac{d_jd_k}{\mu}\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[xscale=0.9, yscale=0.8]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node[black, pos=0.4, above] {\tiny $X_k$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node[black, pos=0.2, below] {\tiny $X_j$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.9, yscale=0.8]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2.15 and 1.65];
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2.15 and 1.65]; 
\begin{scope}[shift={(2, 0)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=260:360:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:230:0.4 and 0.25];
\end{scope}
\draw [red] (1.9, -.2) [partial ellipse=0:330:0.1 and 0.2];
\end{tikzpicture}}}}
=\frac{1}{\mu}\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[xscale=0.9, yscale=0.8]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:360:2.15 and 1.65]; 
\draw [red] (1.9, -.2) [partial ellipse=0:360:0.1 and 0.2];
\end{tikzpicture}}}}
=\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[xscale=0.9, yscale=0.8]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw[red] (0, 0)[partial ellipse=0:360:2 and 1.5];
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2.5 and 1.6];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2.5 and 1.6];
\draw [red] (0,0) [partial ellipse=0:180:2.5 and 1.6];
\begin{scope}[shift={(-1, 0)}]
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\end{scope}
\begin{scope}[shift={(1, 0)}]
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2.5 and 1.6];
\begin{scope}[shift={(-1, 0)}]
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\end{scope}
\begin{scope}[shift={(1, 0)}]
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\end{scope}
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2.5 and 1.6];
\draw [red] (0,0) [partial ellipse=178:362:2.5 and 1.6]; 
\end{tikzpicture}}}}
=
\mu\sum_{k=1}^{r'} \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white]  (0,0) [partial ellipse=180:360:2.6 and 2.4];
\path [fill=white] (0,0) [partial ellipse=180:360:1.4 and 1.3];
\draw (0,0) [partial ellipse=180:360:2.6 and 2.4];
\draw (0,0) [partial ellipse=180:360:1.4 and 1.3];
\draw [blue, ->-=0.5] (0,-1.85) [partial ellipse=-90:90:0.25 and 0.48] node[black, pos=0.5, right] {\tiny $Y_k$};
\draw [blue, dashed] (0,-1.85) [partial ellipse=90:270:0.25 and 0.48];
\end{scope}
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white]  (0,0) [partial ellipse=0:180:2.6 and 2.4];
\path [fill=white] (0,0) [partial ellipse=0:180:1.4 and 1.3];
\draw (0,0) [partial ellipse=0:180:2.6 and 2.4];
\draw (0,0) [partial ellipse=0:180:1.4 and 1.3];
\draw [blue, ->-=0.5] (0,1.85) [partial ellipse=-90:90:0.25 and 0.48] node[black, pos=0.5, right] {\tiny $Y_k$};
\draw [blue, dashed] (0,1.85) [partial ellipse=90:270:0.25 and 0.48];
\end{scope}
\begin{scope}[shift={(-2, 0)}]
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\end{scope}
\begin{scope}[shift={(2, 0)}]
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\end{tikzpicture}}}}
=\sum_{i=1}^r\frac{1}{\mu}\vcenter{\hbox{\scalebox{0.6}{
\begin{tikzpicture}[scale=0.9]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2.15 and 1.65];
\draw [blue] (0,0) [partial ellipse=0:180:1.85 and 1.35];
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2.15 and 1.65] node[black, pos=0.7,below ] {\tiny $X_i$}; 
\draw [blue, -<-=0.5] (0,0) [partial ellipse=178:362:1.85 and 1.35] node[black, pos=0.7,above ] {\tiny $X_i$};
\begin{scope}[shift={(2, 0)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=260:360:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:230:0.4 and 0.25];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
\draw (0,5) [partial ellipse=0:360:2 and 0.8];
\draw (-2, 5)--(-2, -4);
\draw (2, 5)--(2, -4);
\draw[dashed] (0,-4) [partial ellipse=0:180:2 and 0.8];
\draw (0,-4) [partial ellipse=180:360:2 and 0.8];
\begin{scope}[yshift=0.00cm]
\draw[blue, -<-=0.2] (0.5, 4.2) --(0.5, -4.8) node[below right, black]{\tiny{\ $X_i^{*}$}};
\draw[blue, ->-=0.2] (-0.5, 4.2)--(-0.5, -4.8) node[black, below left]{\tiny{$X_i$}};
\end{scope}
\begin{scope}[shift={(0, 3)}, xscale=5.4, yscale=4]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.37 and 0.25];
\draw [white, line width=4pt] (0,0) [partial ellipse=-70:-90:0.37 and 0.25];
\draw [red] (0,0) [partial ellipse=180:250:0.37 and 0.25];
\draw [red] (0,0) [partial ellipse=260:360:0.37 and 0.25];
\end{scope}
\end{tikzpicture}}}
=\sum_{i=1}^r\frac{d_i}{\mu}\quad\vcenter{\hbox{\begin{tikzpicture}[scale=0.25]
\draw (0,5) [partial ellipse=0:360:2 and 0.8];
\draw (-2, 5)--(-2, -4);
\draw (2, 5)--(2, -4);
\draw[dashed] (0,-4) [partial ellipse=0:180:2 and 0.8];
\draw (0,-4) [partial ellipse=180:360:2 and 0.8];
\begin{scope}[yshift=0.01cm]
\draw[blue, -<-=0.2, -<-=0.8] (0.5, 4.2) node[black, above]{\tiny{$X_i$}}--(0.5, -4.8) node[black,  below]{\tiny{$X_i$}};
\draw[blue, ->-=0.2] (-0.5, 4.2)--(-0.5, -4.8);
\fill[white] (-0.6, -1.5) rectangle (0.6,1.5);
\draw[blue] (0, 1.5) [partial ellipse=0:-180:0.5 and 0.5];
\draw[blue] (0, -1.5) [partial ellipse=0:180:0.5 and 0.5];
\draw[white, line width=3pt](0, 0)[partial ellipse=-90:90:0.5 and 1.5];
\draw[red] (0, 0) [partial ellipse=-110:110:0.5 and 1.5];
\draw[red] (0, 0) [partial ellipse=140:220:0.5 and 1.5];
\end{scope}
\begin{scope}[shift={(0, 3)}, xscale=5.4, yscale=4]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.37 and 0.25];
\draw [white, line width=4pt] (0,0) [partial ellipse=-70:-90:0.37 and 0.25];
\draw [red] (0,0) [partial ellipse=180:250:0.37 and 0.25];
\draw [red] (0,0) [partial ellipse=260:360:0.37 and 0.25];
\end{scope}
\end{tikzpicture}}}
=\sum_{i=1}^r\frac{d_i}{\mu}\quad
\vcenter{\hbox{\begin{tikzpicture}[scale=0.25]
\draw (0,5) [partial ellipse=0:360:2 and 0.8];
\draw (-2, 5)--(-2, -4);
\draw (2, 5)--(2, -4);
\draw[dashed] (0,-4) [partial ellipse=0:180:2 and 0.8];
\draw (0,-4) [partial ellipse=180:360:2 and 0.8];
\begin{scope}[yshift=0.01cm]
\draw[blue, -<-=0.2, -<-=0.8] (0.5, 4.2) node[black, above]{\tiny{$X_i$}}--(0.5, -4.8)node[black, below]{\tiny{$X_i$}};
\draw[blue, ->-=0.2] (-0.5, 4.2)--(-0.5, -4.8);
\fill[white] (-0.6, -1.5) rectangle (0.6,1.5);
\draw[blue] (0, 1.5) [partial ellipse=0:-180:0.5 and 0.5];
\draw[blue] (0, -1.5) [partial ellipse=0:180:0.5 and 0.5];
\end{scope}
\begin{scope}[shift={(0, 3)}, xscale=5.4, yscale=4]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.37 and 0.25];
\draw [white, line width=4pt] (0,0) [partial ellipse=-70:-90:0.37 and 0.25];
\draw [red] (0,0) [partial ellipse=180:250:0.37 and 0.25];
\draw [red] (0,0) [partial ellipse=260:360:0.37 and 0.25];
\end{scope}
\begin{scope}[shift={(0, -1)}, xscale=5.4, yscale=4]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.37 and 0.25];
\draw [white, line width=4pt] (0,0) [partial ellipse=-70:-90:0.37 and 0.25];
\draw [red] (0,0) [partial ellipse=180:250:0.37 and 0.25];
\draw [red] (0,0) [partial ellipse=260:360:0.37 and 0.25];
\end{scope}
\end{tikzpicture}}}
=\quad\vcenter{\hbox{\begin{tikzpicture}[scale=0.25]
\draw (0,5) [partial ellipse=0:360:2 and 0.8];
\draw (-2, 5)--(-2, -4);
\draw (2, 5)--(2, -4);
\draw[dashed] (0,-4) [partial ellipse=0:180:2 and 0.8];
\draw (0,-4) [partial ellipse=180:360:2 and 0.8];
\draw[red] (0, 3) [partial ellipse=180:360:2 and 0.8];
\draw[red, dashed] (0, 3) [partial ellipse=0:180:2 and 0.8];
\draw[white, line width=3pt] (0, 2.2) [partial ellipse=90:270:0.5 and 0.8];
\draw[red] (0, 2.2) [partial ellipse=15:350:0.5 and 0.8];
\end{tikzpicture}}}
=\mu\vcenter{\hbox{\begin{tikzpicture}[scale=0.25]
\draw (0,5) [partial ellipse=0:360:2 and 0.8];
\draw (-2, 5)--(-2, -4);
\draw (2, 5)--(2, -4);
\draw[dashed] (0,-4) [partial ellipse=0:180:2 and 0.8];
\draw (0,-4) [partial ellipse=180:360:2 and 0.8];
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.63cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [line width=0.6cm, white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=178:364:2 and 1.5];
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=-0.1:90.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-0.1:92.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:84:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=270:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=268:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=276:362:2 and 1.5];
\end{scope}
\draw [line width=0.63cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [line width=0.6cm, white] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5];
\begin{scope}[shift={(0.5, 0)}]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:250:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=290:360:0.4 and 0.25];
\begin{scope}[shift={(0, -0.2)}]
\draw [fill=white] (-0.2, -0.2) rectangle (0.2, 0.2);
\node at (0, 0) {\tiny $f$};
\end{scope}
\end{scope}
\begin{scope}[shift={(-2.5, 1.5)}]
    \draw (0,0) [partial ellipse=-90:90:0.25 and 0.38] ;
    \draw [dashed] (0,0) [partial ellipse=90:270:0.25 and 0.4] ;
\end{scope}
\begin{scope}[shift={(-2.5, -1.5)}]
    \draw (0,0) [partial ellipse=-90:90:0.25 and 0.38] ;
    \draw [dashed] (0,0) [partial ellipse=90:270:0.25 and 0.4] ;
\end{scope}
\end{tikzpicture}}}}=\mu
\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.63cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [line width=0.6cm, white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];% upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=-0.1:90.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-0.1:92.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:84:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=270:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=268:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=276:362:2 and 1.5];
\end{scope}
\draw [line width=0.63cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [line width=0.6cm, white] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5];
\begin{scope}[shift={(2, 0)}]
\draw [blue, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:250:0.4 and 0.25];
\draw [blue] (0,0) [partial ellipse=290:360:0.4 and 0.25];
\begin{scope}[shift={(0, -0.2)}]
\draw [fill=white] (-0.2, -0.2) rectangle (0.2, 0.2);
\node at (0, 0) {\tiny $f$};
\end{scope}
\end{scope}
\begin{scope}[shift={(-2.5, 1.5)}]
    \draw (0,0) [partial ellipse=-90:90:0.25 and 0.38] ;
    \draw [dashed] (0,0) [partial ellipse=90:270:0.25 and 0.4] ;
\end{scope}
\begin{scope}[shift={(-2.5, -1.5)}]
    \draw (0,0) [partial ellipse=-90:90:0.25 and 0.38] ;
    \draw [dashed] (0,0) [partial ellipse=90:270:0.25 and 0.4] ;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.63cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [line width=0.6cm, white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}]
\draw [brown!20!white, line width=0.6cm] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [brown!20!white, line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=-0.1:90.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-0.1:92.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:84:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=270:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=268:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=276:362:2 and 1.5];
\end{scope}
\draw [line width=0.63cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [line width=0.6cm, white] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5];
\begin{scope}[shift={(-2.5, 1.5)}]
    \draw (0,0) [partial ellipse=-90:90:0.25 and 0.38] ;
    \draw [dashed] (0,0) [partial ellipse=90:270:0.25 and 0.4] ;
\end{scope}
\begin{scope}[shift={(-2.5, -1.5)}]
    \draw (0,0) [partial ellipse=-90:90:0.25 and 0.38] ;
    \draw [dashed] (0,0) [partial ellipse=90:270:0.25 and 0.4] ;
\end{scope}
\end{tikzpicture}}}}
=\mu
\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [brown!20!white, line width=0.63cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];% upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=-0.1:90.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-0.1:92.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:84:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=270:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=268:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=276:362:2 and 1.5];
\end{scope}
\draw [brown!20!white, line width=0.63cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\begin{scope}[shift={(-2.5, 1.5)}]
    \draw (0,0) [partial ellipse=-90:90:0.25 and 0.38] ;
    \draw [dashed] (0,0) [partial ellipse=90:270:0.25 and 0.4] ;
\end{scope}
\begin{scope}[shift={(-2.5, -1.5)}]
    \draw (0,0) [partial ellipse=-90:90:0.25 and 0.38] ;
    \draw [dashed] (0,0) [partial ellipse=90:270:0.25 and 0.4] ;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\node at (2, 0.5) {$\mathcal{E}$};
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.68cm, white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=178:361:2 and 1.5];
\end{scope}
\draw [line width=0.68cm, white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-1:182.1:2 and 1.5];
\node at (-2, 0.5) {$\mathcal{D}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\path  [fill=brown!20!white] (-0.6, -2) rectangle (0.6, 2);
\begin{scope}[shift={(0,2)}]
\path  [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw (-0.6, 2)--(-0.6, 0) (0.6, 2)--(0.6, 0); 
%\draw [blue, -<-=0.5] (0, 0)--(0, 2.7) node [pos=0.5, right, black] {\tiny $V$};% upper one
\draw (-0.6, -2)--(-0.6, 0) (0.6, -2)--(0.6, 0);
%\draw [brown!20!white, line width=0.83cm] (0,0) [partial ellipse=179:361:2 and 1.5];
\begin{scope}[shift={(0,-2)}]
\path  [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}}}}
=\sum_{j,k=1}^r \frac{d_jd_k}{\mu^2}
\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node [pos=0.4, above] {\tiny $X_k$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node [pos=0.2, below] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}}}},
 \end{align*}
 where $\displaystyle \frac{d_jd_k}{\mu^2}
\vcenter{\hbox{\scalebox{0.5}{
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node [pos=0.4, above] {\tiny $X_k$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node [pos=0.2, below] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\path [fill=brown!20!white] (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm] (0,0) [partial ellipse=90:180.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=88:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=90:180:2 and 1.5];% upper
\draw [line width=0.6cm] (0,0) [partial ellipse=180:270:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:272:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:270:2 and 1.5];
\begin{scope}[shift={(-2, 0)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:250:0.4 and 0.25];
\draw [blue, ->-=0.8] (0,0) [partial ellipse=180:360:0.4 and 0.25] node [above] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0.55-2.5, -0.3)}]
\draw [blue, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:270:0.4 and 0.25] node[black, pos=0.5, below] {\tiny $X_k$};
\draw [blue] (0,0) [partial ellipse=290:360:0.4 and 0.25];
\end{scope}
\begin{scope}[shift={(2.5, 0)}] % The following is a copy of left graph
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.65cm, white] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=-0.1:90.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-0.1:92.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:92:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=270:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=268:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=268:362:2 and 1.5];
\end{scope}
\draw [line width=0.65cm, white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180.1:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.6] (0,0) [partial ellipse=180:360:2.1 and 1.6];
\draw [blue, ->-=0.4] (0,0) [partial ellipse=180:360:1.9 and 1.4];
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=90:180.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=88:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=90:180:2 and 1.5];% upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-1:181:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-1:181:2.1 and 1.6];
\draw [blue] (0,0) [partial ellipse=-1:181:1.9 and 1.4];
\end{scope}
\begin{scope}[shift={(-4.5, 0)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=270:250:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:280:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=300:360:0.4 and 0.25];
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:270:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:272:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:270:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}] % The following is a copy of left graph
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.65cm, white] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=-0.1:90.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-0.1:92.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:92:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=270:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=268:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=268:362:2 and 1.5];
\end{scope}
\draw [line width=0.65cm, white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[shift={(-5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180.1:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.6] (0,0) [partial ellipse=180:360:2.1 and 1.6];
\draw [blue, ->-=0.4] (0,0) [partial ellipse=180:360:1.9 and 1.4];
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=90:180.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=88:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=90:180:2 and 1.5];% upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-1:181:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-1:181:2.1 and 1.6];
\draw [blue] (0,0) [partial ellipse=-1:181:1.9 and 1.4];
\end{scope}
\begin{scope}[shift={(-5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope}
\begin{scope}[shift={(-4.5, 0)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=270:250:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:280:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=300:360:0.4 and 0.25];
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:270:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:272:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:270:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}] % The following is a copy of left graph
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5]; % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=-0.1:90.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-0.1:92.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:92:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=270:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=268:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=268:362:2 and 1.5];
\end{scope}
\draw [line width=0.65cm, white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\end{tikzpicture}}}}\\
=& 
\frac{d_jd_k}{\mu^3}\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\begin{scope}[shift={(-5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180.1:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.6] (0,0) [partial ellipse=180:360:2.1 and 1.6];
\draw [blue, ->-=0.4] (0,0) [partial ellipse=180:360:1.9 and 1.4];
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=90:180.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=88:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=90:180:2 and 1.5];% upper
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5]; 
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-1:181:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-1:181:2.1 and 1.6];
\draw [blue] (0,0) [partial ellipse=-1:181:1.9 and 1.4];
\end{scope}
\begin{scope}[shift={(-5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope}
\begin{scope}[shift={(-4.5, 0)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=270:250:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:280:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=300:360:0.4 and 0.25];
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:270:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:272:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:270:2 and 1.5];% upper
%\draw [line width=0.65cm, white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=178:360:2 and 1.5];
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
%\draw [brown] (0,0) [partial ellipse=0:180:2.05 and 1.55];
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2.15 and 1.65];
\draw [blue] (0,0) [partial ellipse=0:180:1.85 and 1.35];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2.15 and 1.65] node[black, pos=0.7,below ] {\tiny $X_j$}; 
\draw [blue, -<-=0.5] (0,0) [partial ellipse=178:362:1.85 and 1.35] node[black, pos=0.7,above ] {\tiny $X_k$};
\end{scope}
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\begin{scope}[shift={(4.5, 0)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=260:360:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:230:0.4 and 0.25];
\end{scope}
\end{tikzpicture}}}} 
\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
%\draw [brown] (0,0) [partial ellipse=0:180:2.05 and 1.55];
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2.15 and 1.65];
\draw [blue] (0,0) [partial ellipse=0:180:1.85 and 1.35];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, -<-=0.5] (0,0) [partial ellipse=178:362:2.15 and 1.65] node[black, pos=0.7,below ] {\tiny $X_j$}; 
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:1.85 and 1.35] node[black, pos=0.7,above ] {\tiny $X_k$};
\end{scope}
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\begin{scope}[shift={(4.5, 0)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=260:360:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:230:0.4 and 0.25];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node [pos=0.4, above] {\tiny $X_k$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node [pos=0.2, below] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node [pos=0.4, above] {\tiny $X_k$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node [pos=0.2, below] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\path [fill=brown!20!white] (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{tikzpicture}}}}\right)$ is 
\begin{align*}
 \sum_{Y\in \Irr(\mathcal{D})}\frac{d_jd_k}{\mu^3}\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm] (0,0) [partial ellipse=90:180.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=88:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=90:180:2 and 1.5];% upper
\draw [line width=0.6cm] (0,0) [partial ellipse=180:270:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:272:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:270:2 and 1.5];
\begin{scope}[shift={(-2, 0)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:250:0.4 and 0.25];
\draw [blue, ->-=0.8] (0,0) [partial ellipse=180:360:0.4 and 0.25] node [above] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0.55-2.5, -0.3)}]
\draw [blue, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:270:0.4 and 0.25] node[black, pos=0.5, below] {\tiny $X_k$};
\draw [blue] (0,0) [partial ellipse=290:360:0.4 and 0.25];
\end{scope}
\begin{scope}[shift={(2.5, 0)}] % The following is a copy of left graph
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5]; % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=-0.1:90.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-0.1:92.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:92:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=270:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=268:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=268:362:2 and 1.5];
\end{scope}
\draw [line width=0.65cm, white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\begin{scope}[shift={(4.5, 0)}]
\begin{scope}[shift={(0, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.44 and 0.25] node [pos=0.4, above] {\tiny $Y$};
%\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.44 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:360:0.44 and 0.25];
%\draw [blue] (0,0) [partial ellipse=180:260:0.44 and 0.25];
\end{scope}
\begin{scope}[shift={(0, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.44 and 0.25] ;
%\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.44 and 0.25];
\draw [blue, ->-=0.2] (0,0) [partial ellipse=180:360:0.44 and 0.25] node [pos=0.2, below] {\tiny $Y$};
\end{scope}
\end{scope}
\end{tikzpicture}}}} 
=& 
\frac{d_jd_k}{\mu^3}\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm] (0,0) [partial ellipse=90:180.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=88:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=90:180:2 and 1.5];% upper
\draw [line width=0.6cm] (0,0) [partial ellipse=180:270:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:272:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:270:2 and 1.5];
\begin{scope}[shift={(-2, 0)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:250:0.4 and 0.25];
\draw [blue, ->-=0.8] (0,0) [partial ellipse=180:360:0.4 and 0.25] node [above] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0.55-2.5, -0.3)}]
\draw [blue, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:270:0.4 and 0.25] node[black, pos=0.5, below] {\tiny $X_k$};
\draw [blue] (0,0) [partial ellipse=290:360:0.4 and 0.25];
\end{scope}
\begin{scope}[shift={(2.5, 0)}] % The following is a copy of left graph
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.65cm, white] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=-0.1:90.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=-0.1:92.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:92:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=270:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=268:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=268:362:2 and 1.5];
\end{scope}
\draw [line width=0.65cm, white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw (0, -1) [partial ellipse=0:-180:0.6 and 0.3];
\draw[dashed] (0, -1) [partial ellipse=0:180:0.6 and 0.3];
\path [fill=brown!20!white](-0.65, 2) rectangle (0.65, 1);
\path [fill=brown!20!white](0, 1) [partial ellipse=0:360:0.6 and 0.3];
\draw [blue, ->-=0.5](0, 1) [partial ellipse=0:-180:0.6 and 0.3];
\draw [dashed, blue](0, 1) [partial ellipse=0:180:0.6 and 0.3];
\draw [blue, ->-=0.5] (0, 0) [partial ellipse=0:-180:0.6 and 0.3];
\draw [blue, dashed] (0, 0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0.6, 1) node[right]{\tiny$M$};
\draw (0.6, 0) node[right]{\tiny$X$};
\begin{scope}[shift={(0,2)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw (-0.6, 2)--(-0.6, 0) (0.6, 2)--(0.6, 0);
\draw (-0.6, -1)--(-0.6, 0) (0.6, -1)--(0.6, 0);
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\begin{scope}[shift={(-2, 0)}]
\draw [red] (0, 0) [partial ellipse=-60:280:0.5 and 0.3];
\draw[blue, -<-=0.2] (0, -0.3) [partial ellipse=0:170:0.2 and 0.45];
\draw[blue] (0, -0.3) [partial ellipse=190:360:0.2 and 0.45] node [pos=0.5, below right] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(2, 0)}]
\draw [blue, ->-=0.5] (0, 0) [partial ellipse=-80:280:0.5 and 0.3] node [below] {\tiny $X_k$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [](0, 1) [partial ellipse=0:-180:0.6 and 0.3];
\draw [](0, 1) [partial ellipse=0:180:0.6 and 0.3];
\draw [](0, -1) [partial ellipse=0:-180:0.6 and 0.3];
\draw [dashed](0, -1) [partial ellipse=0:180:0.6 and 0.3];
\draw [red] (0, 0) [partial ellipse=-60:280:0.6 and 0.3];
\draw (-0.6, -1)--(-0.6, 1) (0.6, -1)--(0.6, 1);
\draw[blue, -<-=0.2] (0, -0.3) [partial ellipse=0:170:0.2 and 0.45];
\draw[blue] (0, -0.3) [partial ellipse=190:360:0.2 and 0.45];
\end{tikzpicture}}}}
=\frac{d_{j}}{\mu^2}\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\path [fill=white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,1.5)}]
\end{scope}
\begin{scope}[shift={(0,0)}]
\end{scope}
\begin{scope}[shift={(0,3)}]
%\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=280:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:270:2 and 1.5];
\begin{scope}[shift={(0,-3)}]
%\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\draw[blue, -<-=0] (0, -1.5) [partial ellipse=0:170:0.2 and 0.45];
\draw[blue] (0, -1.5) [partial ellipse=190:360:0.2 and 0.45];
\end{tikzpicture}}}}
=\frac{d_j^2}{\mu^2}
\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\path [fill=white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
%\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5];
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node [pos=0.4, above] {\tiny $X_j$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node [pos=0.2, below] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
%\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node [pos=0.4, above] {\tiny $X_k$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node [pos=0.2, below] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node [pos=0.4, above] {\tiny $X_k$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node [pos=0.2, below] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node [pos=0.4, above] {\tiny $X_k$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node [pos=0.2, below] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.63cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [line width=0.6cm, white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=0:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2.1 and 1.6];
\draw [blue] (0,0) [partial ellipse=0:180:1.9 and 1.4];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.6] (0,0) [partial ellipse=178:364:2.1 and 1.6];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:364:1.9 and 1.4];
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:90.1:2 and 1.5];
%\draw [white, line width=0.57cm] (0,0) [partial ellipse=-0.1:92.1:2 and 1.5];
%\draw [red] (0,0) [partial ellipse=0:84:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=270:360:2 and 1.5];
%\draw [white, line width=0.57cm] (0,0) [partial ellipse=268:362:2 and 1.5];
%\draw [red] (0,0) [partial ellipse=276:362:2 and 1.5];
\end{scope}
\draw [line width=0.63cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [line width=0.6cm, white] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5];
\begin{scope}[shift={(0.5, 0)}]
\draw [red, dashed](0,0) [partial ellipse=0:180:0.4 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=270:250:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:280:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=300:360:0.4 and 0.25];
\end{scope}
\begin{scope}[shift={(-2.5, 1.5)}]
    \draw (0,0) [partial ellipse=-90:90:0.25 and 0.38] ;
\path [fill=brown!20!white] (0,0) [partial ellipse=90:270:0.25 and 0.4] ;
    \draw  (0,0) [partial ellipse=90:270:0.25 and 0.4] ;
\end{scope}
\begin{scope}[shift={(-2.5, -1.5)}]
    \draw (0,0) [partial ellipse=-90:90:0.25 and 0.38] ;
\path [fill=brown!20!white] (0,0) [partial ellipse=90:270:0.25 and 0.4] ;
    \draw (0,0) [partial ellipse=90:270:0.25 and 0.4] ;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.2, yscale=0.6]
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\path [fill=white] (-0.6, -2) rectangle (0.6, 2);
\begin{scope}[shift={(0,-2)}]
\path [fill=white](0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); % upper one
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [blue] (-0.2, 2)--(-0.2, -2.25) (0.2, 2)--(0.2, -2.25);
\begin{scope}[shift={(0,2)}]
\draw [dashed, blue](0,0) [partial ellipse=0:180:0.6 and 0.3];
\path [fill=brown!20!white](0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\begin{scope}[shift={(0,-2)}]
\draw [dashed, blue](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\path [fill=brown!20!white] (-0.19, 2.2)rectangle (0.19, 1);
\path [fill=brown!20!white] (-0.19, -1)rectangle (0.19, -2.4);
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\begin{scope}[shift={(0, 1)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0,0) {\tiny $\varphi$};
\end{scope}
\begin{scope}[shift={(0, -1)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0,0) {\tiny $\varphi^*$};
\end{scope}
\draw [red, dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=180:280:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=300:360:0.6 and 0.3];
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
\begin{scope}[shift={(0,1)}]
\draw [blue] (1, 1.5)--(-0.5, 0) (1, 2)--(-1, 0);
\path [fill=white] (0, 0.75) circle (0.4cm);
\draw [blue] (-1, 1.5) node [left] {\tiny $J$}--(0.5, 0) (-1, 2) node [left] {\tiny $\overline{J}$} --(1, 0);
\end{scope}
\draw [blue](-1, -0.1)--(-1, 1) (1, -0.1)--(1, 1);
\begin{scope}[shift={(0, 1)}]
\draw [blue](0,0) [partial ellipse=180:360:0.5 and 0.7];
\end{scope}
\end{tikzpicture}}}}
=
\vcenter{\hbox{\scalebox{0.6}{
\begin{tikzpicture}[scale=0.9]
\begin{scope}[shift={(0,1)}]
\draw [blue] (-1, 1.5) node [left] {\tiny $J$}--(0.5, 0) (-1, 2) node [left] {\tiny $\overline{J}$}--(1, 0);
\path [fill=white] (0, 0.75) circle (0.4cm);
\draw [blue] (1, 1.5)--(-0.5, 0) (1, 2)--(-1, 0);
\end{scope}
\draw [blue](-1, -0.1)--(-1, 1) (1, -0.1)--(1, 1);
\begin{scope}[shift={(0, 1)}]
\draw [blue](0,0) [partial ellipse=180:360:0.5 and 0.7];
\end{scope}
\end{tikzpicture}}}}
=
 \vcenter{\hbox{\scalebox{0.6}{
\begin{tikzpicture}[scale=0.9]
\draw [blue](-1, -0.1)--(-1, 1) node [above] {\tiny $J$} (1, -0.1)--(1, 1);
\begin{scope}[shift={(0, 1)}]
\draw [blue](0,0) [partial ellipse=180:360:0.7 and 0.8] node [pos=0, above] {\tiny $\overline{J}$} ;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.2, yscale=0.6]
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\path [fill=white] (-0.6, -2) rectangle (0.6, 2);
\begin{scope}[shift={(0,-2)}]
\path [fill=white](0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); % upper one
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [blue] (-0.2, 2)--(-0.2, -2.25) (0.2, 2)--(0.2, -2.25);
\begin{scope}[shift={(0,2)}]
\draw [dashed, blue](0,0) [partial ellipse=0:180:0.6 and 0.3];
\path [fill=brown!20!white](0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\begin{scope}[shift={(0,-2)}]
\draw [dashed, blue](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\path [fill=brown!20!white] (-0.19, 2.2)rectangle (0.19, 1);
\path [fill=brown!20!white] (-0.19, -1)rectangle (0.19, -2.4);
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\begin{scope}[shift={(0, 1)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0,0) {\tiny $\varphi$};
\end{scope}
\begin{scope}[shift={(0, -1)}]
\draw [fill=white] (-0.3, -0.3) rectangle (0.3, 0.3);
 \node at (0,0) {\tiny $\varphi^*$};
\end{scope}
\draw [red, dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=180:280:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=300:360:0.6 and 0.3];
\end{tikzpicture}
\begin{tikzpicture}
\path [fill=brown!20!white] (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node [pos=0.4, above] {\tiny $X_k$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node [pos=0.2, below] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.2, yscale=0.6]
\path [fill=brown!20!white](-0.6, -3) rectangle (0.6, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\path [fill=white] (-0.6, -2.5) rectangle (0.6, 2.5);
\begin{scope}[shift={(0,-2.5)}]
\path [fill=white](0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); % upper one
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\begin{scope}[shift={(0,2.5)}]
\draw [dashed, blue](0,0) [partial ellipse=0:180:0.6 and 0.3];
\path [fill=brown!20!white](0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\path [fill=brown!20!white] (-0.49, 2.7)rectangle (0.49, 0.3);
\path [fill=brown!20!white] (-0.49, -0.6)rectangle (0.49, -2.8);
\draw [blue] (-0.4, 1.1)..controls +(0, -0.4) and +(0, 0.4) ..(-0.2, 0.6)--(-0.2, -1) .. controls +(0, -0.4) and +(0, 0.4) .. (-0.4, -1.4);
\draw [blue] (0.4, 1.1)..controls +(0, -0.4) and +(0, 0.4) ..(0.2, 0.6)--(0.2, -1) .. controls +(0, -0.4) and +(0, 0.4) .. (0.4, -1.4);
\begin{scope}[shift={(0,-2.5)}]
\draw [dashed, blue](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=180:215:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=325:360:0.6 and 0.3];
\end{scope}
\path [fill=brown!20!white] (-0.19, -1)rectangle (0.19, -2.9);
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\begin{scope}[shift={(0, 1.5)}]
\draw [fill=white] (-0.2, -0.4) rectangle (0.2, 0.4);
 \node at (0,0) {\tiny $\varphi$};
 \path [fill=white] (-0.2, 0)  [partial ellipse=90:270:0.1 and 0.3];
  \path [fill=white] (0.2, 0)  [partial ellipse=90:-90:0.1 and 0.3];
 \draw [blue] (0.2,0) [partial ellipse=90:8:0.1 and 0.3];
  \draw [blue] (0.2,0) [partial ellipse=-8:-90:0.1 and 0.3];
 \draw [blue] (-0.2, 0) .. controls +(-0.2, 0) and +(0,0.4)..(-0.4, -0.4); 
  \draw [blue] (0.2, 0) .. controls +(0.2, 0) and +(0,0.4)..(0.4, -0.4); 
\draw [white, line width=2.5pt] (-0.2,0) [partial ellipse=93:267:0.1 and 0.3];
 \draw [blue] (-0.2,0) [partial ellipse=90:270:0.1 and 0.3];
\end{scope}
\begin{scope}[shift={(0, -1.8)}]
\draw [fill=white] (-0.2, -0.4) rectangle (0.2, 0.4);
 \node at (0,0) {\tiny $\varphi^*$};
  \path [fill=white] (-0.2, 0)  [partial ellipse=90:270:0.1 and 0.3];
  \path [fill=white] (0.2, 0)  [partial ellipse=90:-90:0.1 and 0.3];
 \draw [blue] (0.2,0) [partial ellipse=90:8:0.1 and 0.3];
  \draw [blue] (0.2,0) [partial ellipse=-8:-90:0.1 and 0.3];
 \draw [blue] (-0.2, 0) .. controls +(-0.2, 0) and +(0,-0.4)..(-0.4, 0.4); 
  \draw [blue] (0.2, 0) .. controls +(0.2, 0) and +(0,-0.4)..(0.4, 0.4); 
\draw [white, line width=2.5pt] (-0.2,0) [partial ellipse=93:267:0.1 and 0.3];
 \draw [blue] (-0.2,0) [partial ellipse=90:270:0.1 and 0.3];
\end{scope}
\draw [red, dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=180:280:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=300:360:0.6 and 0.3];
\begin{scope}[shift={(0, 0.5)}]
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [blue] (0, 0)  [partial ellipse=212:280:0.6 and 0.3];
\draw [blue]  (0,0) [partial ellipse=300:328:0.6 and 0.3];
\end{scope}
\draw [blue] (-0.5, 0.3) --(-0.5, 2.34) (0.5, 0.3) --(0.5, 2.34);
\begin{scope}[shift={(0, -0.8)}]
\draw [white, line width=4pt]  (0,0) [partial ellipse=140:90:0.6 and 0.3];
\draw [blue] (0, 0)  [partial ellipse=144:78:0.6 and 0.3];
\draw [blue]  (0,0) [partial ellipse=65:35:0.6 and 0.3];
\end{scope}
\draw [blue] (-0.5, -0.6) --(-0.5, -2.68) (0.5, -0.6) --(0.5, -2.68);
\end{tikzpicture}
\begin{tikzpicture}
\path [fill=brown!20!white] (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{tikzpicture}
\begin{tikzpicture}[xscale=1.2, yscale=0.6]
\path [fill=brown!20!white](-0.6, 2.5) rectangle (0.6, 3);
\begin{scope}[shift={(0,6.5)}]
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
%\path [fill=white] (-0.6, 2.7) rectangle (0.6, 3.2);
%\begin{scope}[shift={(0,-2.5)}]
%\path [fill=white](0,0) [partial ellipse=180:360:0.6 and 0.3];
%\end{scope}
\draw (-0.6, 6.5)--(-0.6, -1) (0.6, 6.5)--(0.6, -1); % upper one
%\draw (-0.6, -6.5)--(-0.6, 0) (0.6, -6.5)--(0.6, 0);
\begin{scope}[shift={(0,2.5)}]
\path [fill=brown!20!white](0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed, blue](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=180:215:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=325:360:0.6 and 0.3];
\end{scope}
\path [fill=brown!20!white] (-0.49, 2.5) rectangle (0.49, 0.3);
\draw [blue] (-0.4, 1.1)..controls +(0, -0.4) and +(0, 0.4) ..(-0.2, 0.6)--(-0.2, -1.2) ;
\draw [blue] (0.4, 1.1)..controls +(0, -0.4) and +(0, 0.4) ..(0.2, 0.6)--(0.2, -1.2);
\begin{scope}[shift={(0,-1)}]
%\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\begin{scope}[shift={(0, 1.5)}]
\draw [fill=white] (-0.2, -0.4) rectangle (0.2, 0.4);
 \node at (0,0) {\tiny $\phi$};
 \path [fill=white] (-0.2, 0)  [partial ellipse=90:270:0.1 and 0.3];
  \path [fill=white] (0.2, 0)  [partial ellipse=90:-90:0.1 and 0.3];
 \draw [blue] (0.2,0) [partial ellipse=90:8:0.1 and 0.3];
  \draw [blue] (0.2,0) [partial ellipse=-8:-90:0.1 and 0.3];
 \draw [blue] (-0.2, 0) .. controls +(-0.2, 0) and +(0,0.4)..(-0.4, -0.4); 
  \draw [blue] (0.2, 0) .. controls +(0.2, 0) and +(0,0.4)..(0.4, -0.4); 
\draw [white, line width=2.5pt] (-0.2,0) [partial ellipse=93:267:0.1 and 0.3];
 \draw [blue] (-0.2,0) [partial ellipse=90:270:0.1 and 0.3];
\end{scope}
\draw [red, dashed](0,0) [partial ellipse=0:180:0.6 and 0.3]; % Kirby color
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=180:280:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=300:360:0.6 and 0.3];
\begin{scope}[shift={(0, 0.5)}]
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [blue] (0, 0)  [partial ellipse=212:280:0.6 and 0.3];
\draw [blue]  (0,0) [partial ellipse=300:328:0.6 and 0.3];
\end{scope}
\draw [blue] (-0.5, 0.3) --(-0.5, 2.34) (0.5, 0.3) --(0.5, 2.34);
\begin{scope}[shift={(0, 5.5)}] % shift to up
\path [fill=brown!20!white] (-0.49, -0.6)rectangle (0.49, -2.5);
\begin{scope}[shift={(0,-2.5)}]
\draw [dashed, blue](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=180:215:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=325:360:0.6 and 0.3];
\end{scope}
\draw [blue] (-0.2, 0.7)--(-0.2, -1) .. controls +(0, -0.4) and +(0, 0.4) .. (-0.4, -1.4);
\draw [blue] (0.2, 0.7)--(0.2, -1) .. controls +(0, -0.4) and +(0, 0.4) .. (0.4, -1.4);
\begin{scope}[shift={(0, -1.8)}]
\draw [fill=white] (-0.2, -0.4) rectangle (0.2, 0.4);
 \node at (0,0) {\tiny $\varphi^*$};
  \path [fill=white] (-0.2, 0)  [partial ellipse=90:270:0.1 and 0.3];
  \path [fill=white] (0.2, 0)  [partial ellipse=90:-90:0.1 and 0.3];
 \draw [blue] (0.2,0) [partial ellipse=90:8:0.1 and 0.3];
  \draw [blue] (0.2,0) [partial ellipse=-8:-90:0.1 and 0.3];
 \draw [blue] (-0.2, 0) .. controls +(-0.2, 0) and +(0,-0.4)..(-0.4, 0.4); 
\draw [blue] (0.2, 0) .. controls +(0.2, 0) and +(0,-0.4)..(0.4, 0.4); 
\draw [white, line width=2.5pt] (-0.2,0) [partial ellipse=93:267:0.1 and 0.3];
 \draw [blue] (-0.2,0) [partial ellipse=90:270:0.1 and 0.3];
\end{scope}
\begin{scope}[shift={(0, -0.8)}]
\draw [white, line width=4pt]  (0,0) [partial ellipse=140:90:0.6 and 0.3];
\draw [blue] (0, 0)  [partial ellipse=144:78:0.6 and 0.3];
\draw [blue]  (0,0) [partial ellipse=65:35:0.6 and 0.3];
\end{scope}
\draw [blue] (-0.5, -0.6) --(-0.5, -2.68) (0.5, -0.6) --(0.5, -2.68);
\draw [red, dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=180:280:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=300:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}}}}
=
\frac{d_jd_kd_J}{\mu }\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[xscale=1.2, yscale=0.6]
\begin{scope}[shift={(0,6.5)}]
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw (-0.6, 6.5)--(-0.6, -1) (0.6, 6.5)--(0.6, -1); % upper one
\path [fill=brown!20!white] (-0.49, 3) rectangle (0.49, 0.3);
\draw [blue] (-0.4, 1.1)..controls +(0, -0.4) and +(0, 0.4) ..(-0.2, 0.6)--(-0.2, -1.2) ;
\draw [blue] (0.4, 1.1)..controls +(0, -0.4) and +(0, 0.4) ..(0.2, 0.6)--(0.2, -1.2);
\begin{scope}[shift={(0,-1)}]
%\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\begin{scope}[shift={(0, 1.5)}]
\draw [fill=white] (-0.2, -0.4) rectangle (0.2, 0.4);
 \node at (0,0) {\tiny $\phi$};
 \path [fill=white] (-0.2, 0)  [partial ellipse=90:270:0.1 and 0.3];
  \path [fill=white] (0.2, 0)  [partial ellipse=90:-90:0.1 and 0.3];
 \draw [blue] (0.2,0) [partial ellipse=90:8:0.1 and 0.3];
  \draw [blue] (0.2,0) [partial ellipse=-8:-90:0.1 and 0.3];
 \draw [blue] (-0.2, 0) .. controls +(-0.2, 0) and +(0,0.4)..(-0.4, -0.4); 
  \draw [blue] (0.2, 0) .. controls +(0.2, 0) and +(0,0.4)..(0.4, -0.4); 
\draw [white, line width=2.5pt] (-0.2,0) [partial ellipse=93:267:0.1 and 0.3];
 \draw [blue] (-0.2,0) [partial ellipse=90:270:0.1 and 0.3];
\end{scope}
\draw [red, dashed](0,0) [partial ellipse=0:180:0.6 and 0.3]; % Kirby color
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=180:280:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=300:360:0.6 and 0.3];
\begin{scope}[shift={(0, 0.5)}]
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [blue] (0, 0)  [partial ellipse=212:280:0.6 and 0.3];
\draw [blue]  (0,0) [partial ellipse=300:328:0.6 and 0.3];
\end{scope}
\draw [blue] (-0.5, 0.3) --(-0.5, 3) (0.5, 0.3) --(0.5, 3);
\begin{scope}[shift={(0, 5.5)}] % shift to up
\path [fill=brown!20!white] (-0.49, -0.6)rectangle (0.49, -2.5);
\draw [blue] (-0.2, 0.7)--(-0.2, -1) .. controls +(0, -0.4) and +(0, 0.4) .. (-0.4, -1.4);
\draw [blue] (0.2, 0.7)--(0.2, -1) .. controls +(0, -0.4) and +(0, 0.4) .. (0.4, -1.4);
\begin{scope}[shift={(0, -1.8)}]
\draw [fill=white] (-0.2, -0.4) rectangle (0.2, 0.4);
 \node at (0,0) {\tiny $\varphi^*$};
  \path [fill=white] (-0.2, 0)  [partial ellipse=90:270:0.1 and 0.3];
  \path [fill=white] (0.2, 0)  [partial ellipse=90:-90:0.1 and 0.3];
 \draw [blue] (0.2,0) [partial ellipse=90:8:0.1 and 0.3];
  \draw [blue] (0.2,0) [partial ellipse=-8:-90:0.1 and 0.3];
 \draw [blue] (-0.2, 0) .. controls +(-0.2, 0) and +(0,-0.4)..(-0.4, 0.4); 
\draw [blue] (0.2, 0) .. controls +(0.2, 0) and +(0,-0.4)..(0.4, 0.4); 
\draw [white, line width=2.5pt] (-0.2,0) [partial ellipse=93:267:0.1 and 0.3];
 \draw [blue] (-0.2,0) [partial ellipse=90:270:0.1 and 0.3];
\end{scope}
\begin{scope}[shift={(0, -0.8)}]
\draw [white, line width=4pt]  (0,0) [partial ellipse=140:90:0.6 and 0.3];
\draw [blue] (0, 0)  [partial ellipse=144:78:0.6 and 0.3];
\draw [blue]  (0,0) [partial ellipse=65:35:0.6 and 0.3];
\end{scope}
\draw [blue] (-0.5, -0.6) --(-0.5, -2.68) (0.5, -0.6) --(0.5, -2.68);
\draw [red, dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=180:280:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=300:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}}}}
=\delta_{\phi, \varphi}
\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[xscale=1.2, yscale=0.6]
\begin{scope}[shift={(0,-1)}]
%\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\draw (-0.6, -1)--(-0.6, 1.3) (0.6, -1)--(0.6, 1.3);
\draw [blue] (-0.2, 1)--(-0.2, -1.3);
\draw [blue] (0.2, 1)--(0.2, -1.3) ;
\draw [red, dashed](0,0) [partial ellipse=0:180:0.6 and 0.3]; % Kirby color
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=180:280:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=300:360:0.6 and 0.3];
\begin{scope}[shift={(0,1.3)}]
%\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\begin{scope}[shift={(0,3)}]
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\path [fill=white] (-0.6, 0) rectangle (0.6, 2.7);
\draw [blue] (-0.2, 2.8)--(-0.2, 0) (0.2, 2.8)--(0.2, 0); 
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw [blue] (-0.2, -3.2)--(-0.2, 0) (0.2, -3.2)--(0.2, 0);
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node [pos=0.4, above] {\tiny $X_k$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node [pos=0.2, below] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\draw [red, dashed](0,0) [partial ellipse=0:180:0.6 and 0.3]; % Kirby color
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=180:280:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=300:360:0.6 and 0.3];
\end{tikzpicture}}}}
=
\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\begin{scope}[shift={(0,-1)}]
%\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\draw (-0.6, -1)--(-0.6, 1.3) (0.6, -1)--(0.6, 1.3);
\draw [blue] (-0.2, 1)--(-0.2, -1.3);
\draw [blue] (0.2, 1)--(0.2, -1.3) ;
\draw [red, dashed](0,0) [partial ellipse=0:180:0.6 and 0.3]; % Kirby color
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=180:280:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=300:360:0.6 and 0.3];
\begin{scope}[shift={(0,1.3)}]
%\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node [pos=0.4, above] {\tiny $X_k$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node [pos=0.2, below] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[xscale=0.8, yscale=0.6]
\draw [line width=0.8cm] (0,0) [partial ellipse=0:180:2 and 1.5];
\draw [white, line width=0.77cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2 and 1.5];
\path [fill=brown!20!white](-0.65, -3) rectangle (0.65, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\draw [line width=0.8cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); 
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\draw [white, line width=0.77cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2 and 1.5]; 
\begin{scope}[shift={(-1.95, 0.3)}]
\draw [blue, -<-=0.4, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] node [pos=0.4, above] {\tiny $X_k$};
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=280:360:0.47 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:260:0.47 and 0.25];
\end{scope}
\begin{scope}[shift={(-1.95, -0.3)}]
\draw [blue, dashed](0,0) [partial ellipse=0:180:0.47 and 0.25] ;
\draw [white, line width=4pt] (0,0) [partial ellipse=290:270:0.47 and 0.25];
\draw [blue, -<-=0.2] (0,0) [partial ellipse=180:360:0.47 and 0.25] node [pos=0.2, below] {\tiny $X_j$};
\end{scope}
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\end{tikzpicture}}}}
=\sum_{\varphi}
\frac{d_jd_k}{\mu}\vcenter{\hbox{\scalebox{1}{
\begin{tikzpicture}[xscale=1.2, yscale=0.6]
\path [fill=brown!20!white](-0.6, -3) rectangle (0.6, 3);
\begin{scope}[shift={(0,3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=0:360:0.6 and 0.3];
\end{scope}
\path [fill=white] (-0.6, -2.5) rectangle (0.6, 2.5);
\begin{scope}[shift={(0,-2.5)}]
\path [fill=white](0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\draw (-0.6, 3)--(-0.6, 0) (0.6, 3)--(0.6, 0); % upper one
\draw (-0.6, -3)--(-0.6, 0) (0.6, -3)--(0.6, 0);
\begin{scope}[shift={(0,2.5)}]
\draw [dashed, blue](0,0) [partial ellipse=0:180:0.6 and 0.3];
\path [fill=brown!20!white](0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\path [fill=brown!20!white] (-0.49, 2.7)rectangle (0.49, 0.3);
\path [fill=brown!20!white] (-0.49, -0.6)rectangle (0.49, -2.8);
\draw [blue] (-0.4, 1.1)..controls +(0, -0.4) and +(0, 0.4) ..(-0.2, 0.6)--(-0.2, -1) .. controls +(0, -0.4) and +(0, 0.4) .. (-0.4, -1.4);
\draw [blue] (0.4, 1.1)..controls +(0, -0.4) and +(0, 0.4) ..(0.2, 0.6)--(0.2, -1) .. controls +(0, -0.4) and +(0, 0.4) .. (0.4, -1.4);
\begin{scope}[shift={(0,-2.5)}]
\draw [dashed, blue](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=180:215:0.6 and 0.3];
\draw [blue](0,0) [partial ellipse=325:360:0.6 and 0.3];
\end{scope}
\path [fill=brown!20!white] (-0.19, -1)rectangle (0.19, -2.9);
\begin{scope}[shift={(0,-3)}]
\path [fill=brown!20!white] (0,0) [partial ellipse=180:360:0.6 and 0.3];
\draw [dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw (0,0) [partial ellipse=180:360:0.6 and 0.3];
\end{scope}
\begin{scope}[shift={(0, 1.5)}]
\draw [fill=white] (-0.2, -0.4) rectangle (0.2, 0.4);
 \node at (0,0) {\tiny $\varphi$};
 \path [fill=white] (-0.2, 0)  [partial ellipse=90:270:0.1 and 0.3];
  \path [fill=white] (0.2, 0)  [partial ellipse=90:-90:0.1 and 0.3];
 \draw [blue] (0.2,0) [partial ellipse=90:8:0.1 and 0.3];
  \draw [blue] (0.2,0) [partial ellipse=-8:-90:0.1 and 0.3];
 \draw [blue] (-0.2, 0) .. controls +(-0.2, 0) and +(0,0.4)..(-0.4, -0.4); 
  \draw [blue] (0.2, 0) .. controls +(0.2, 0) and +(0,0.4)..(0.4, -0.4); 
\draw [white, line width=2.5pt] (-0.2,0) [partial ellipse=93:267:0.1 and 0.3];
 \draw [blue] (-0.2,0) [partial ellipse=90:270:0.1 and 0.3];
\end{scope}
\begin{scope}[shift={(0, -1.8)}]
\draw [fill=white] (-0.2, -0.4) rectangle (0.2, 0.4);
 \node at (0,0) {\tiny $\varphi^*$};
  \path [fill=white] (-0.2, 0)  [partial ellipse=90:270:0.1 and 0.3];
  \path [fill=white] (0.2, 0)  [partial ellipse=90:-90:0.1 and 0.3];
 \draw [blue] (0.2,0) [partial ellipse=90:8:0.1 and 0.3];
  \draw [blue] (0.2,0) [partial ellipse=-8:-90:0.1 and 0.3];
 \draw [blue] (-0.2, 0) .. controls +(-0.2, 0) and +(0,-0.4)..(-0.4, 0.4); 
  \draw [blue] (0.2, 0) .. controls +(0.2, 0) and +(0,-0.4)..(0.4, 0.4); 
\draw [white, line width=2.5pt] (-0.2,0) [partial ellipse=93:267:0.1 and 0.3];
 \draw [blue] (-0.2,0) [partial ellipse=90:270:0.1 and 0.3];
\end{scope}
\draw [red, dashed](0,0) [partial ellipse=0:180:0.6 and 0.3];
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=180:280:0.6 and 0.3];
\draw [red]  (0,0) [partial ellipse=300:360:0.6 and 0.3];
\begin{scope}[shift={(0, 0.5)}]
\draw [white, line width=4pt]  (0,0) [partial ellipse=220:270:0.6 and 0.3];
\draw [blue] (0, 0)  [partial ellipse=212:280:0.6 and 0.3];
\draw [blue]  (0,0) [partial ellipse=300:328:0.6 and 0.3];
\end{scope}
\draw [blue] (-0.5, 0.3) --(-0.5, 2.34) (0.5, 0.3) --(0.5, 2.34);
\begin{scope}[shift={(0, -0.8)}]
\draw [white, line width=4pt]  (0,0) [partial ellipse=140:90:0.6 and 0.3];
\draw [blue] (0, 0)  [partial ellipse=144:78:0.6 and 0.3];
\draw [blue]  (0,0) [partial ellipse=65:35:0.6 and 0.3];
\end{scope}
\draw [blue] (-0.5, -0.6) --(-0.5, -2.68) (0.5, -0.6) --(0.5, -2.68);
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.7]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2.05 and 1.55];
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue,  ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.5, below] {\tiny $Y'$};
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, pos=0.5, below] {\tiny $Y$};
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2.05 and 1.55];
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,0) [partial ellipse=0:180:2.05 and 1.55];
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.75cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:1.6 and 1.1];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:1.8 and 1.3];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2.2 and 1.7];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.75cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:1.6 and 1.1] node[black, pos=0.5, above] {\tiny $Y'$};
\draw [blue] (0,0) [partial ellipse=180:360:1.8 and 1.3] node[black, pos=0.3, above] {\tiny $Y_k^*$};
\draw [blue ] (0,0) [partial ellipse=180:360:2.2 and 1.7] node[black, pos=0.3, below] {\tiny $Y_k$};
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, pos=0.5, below] {\tiny $Y$};
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [red] (0,0) [partial ellipse=178:362:2.05 and 1.55];
\end{tikzpicture}}}}\\
=&\sum_{j=1}^r
    \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2.05 and 1.55];
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, pos=0.5, below] {\tiny $Y$};
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, -<-=0.5] (0,0) [partial ellipse=178:362:2.05 and 1.55] node[black, pos=0.5, below] {\tiny $X_j$};
\end{tikzpicture}}}} % The first Hopf Link
 \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2.05 and 1.55];
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue,  ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.5, below] {\tiny $Y'$};
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2.05 and 1.55] node[black, pos=0.5, below] {\tiny $X_j$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,1.5) [partial ellipse=-90:-12:0.25 and 0.44];
\draw [red] (0,1.5) [partial ellipse=8:90:0.25 and 0.44];
\draw [red, dashed] (0,1.5) [partial ellipse=90:270:0.25 and 0.44];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];% upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5] ;
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.3, above] {\tiny $X_i$};
\end{scope}
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, below, pos=0.5] {\tiny $V$};
% \end{scope} 
\begin{scope}[shift={(-4.5, 0)}]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:260:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=290:360:0.4 and 0.25] ;
\end{scope}
\end{tikzpicture}}}}
\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,1.5) [partial ellipse=-90:-12:0.25 and 0.44];
\draw [red] (0,1.5) [partial ellipse=8:90:0.25 and 0.44];
\draw [red, dashed] (0,1.5) [partial ellipse=90:270:0.25 and 0.44];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.7,below ] {\tiny $X_j$} ;
\end{scope}
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, -<-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, below, pos=0.5] {\tiny $V$};
% \end{scope} 
\begin{scope}[shift={(4.5, 0)}]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:250:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=280:360:0.4 and 0.25] ;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.7,below ] {\tiny $X_j$} ;
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5] ;
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.3, above] {\tiny $X_i$};
\end{scope}
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, below, pos=0.5] {\tiny $Y$};
% \end{scope} 
\begin{scope}[shift={(-4.5, 0)}]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:260:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=290:360:0.4 and 0.25] ;
\end{scope}
\begin{scope}[shift={(4.5, 0)}]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:250:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=280:360:0.4 and 0.25] ;
\end{scope}
\end{tikzpicture}}}} \\
=& \sum_{V\in \Irr(\mathcal{Z(D)})} \frac{1}{\mu}\dim\hom_{\mathcal{Z(D)}}(I(Y), V)
\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,1.5) [partial ellipse=-90:-12:0.25 and 0.44];
\draw [red] (0,1.5) [partial ellipse=8:90:0.25 and 0.44];
\draw [red, dashed] (0,1.5) [partial ellipse=90:270:0.25 and 0.44];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.7,below ] {\tiny $X_j$} ;
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5] ;
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.3, above] {\tiny $X_i$};
\end{scope}
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, below, pos=0.5] {\tiny $V$};
% \end{scope} 
\begin{scope}[shift={(-4.5, 0)}]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:260:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=290:360:0.4 and 0.25] ;
\end{scope}
\begin{scope}[shift={(4.5, 0)}]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:250:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=280:360:0.4 and 0.25] ;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,1.5) [partial ellipse=-90:-12:0.25 and 0.44];
\draw [red] (0,1.5) [partial ellipse=8:90:0.25 and 0.44];
\draw [red, dashed] (0,1.5) [partial ellipse=90:270:0.25 and 0.44];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];% upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5] ;
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.3, above] {\tiny $X_i$};
\end{scope}
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, below, pos=0.5] {\tiny $V$};
% \end{scope} 
\begin{scope}[shift={(-4.5, 0)}]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:260:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=290:360:0.4 and 0.25] ;
\end{scope}
\end{tikzpicture}}}}
\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [red] (0,1.5) [partial ellipse=-90:-12:0.25 and 0.44];
\draw [red] (0,1.5) [partial ellipse=8:90:0.25 and 0.44];
\draw [red, dashed] (0,1.5) [partial ellipse=90:270:0.25 and 0.44];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.7,below ] {\tiny $X_j$} ;
\end{scope}
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, -<-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, below, pos=0.5] {\tiny $V$};
% \end{scope} 
\begin{scope}[shift={(4.5, 0)}]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:250:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=280:360:0.4 and 0.25] ;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];
\begin{scope}[shift={(2.5, 0)}]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.7,below ] {\tiny $X_j$} ;
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5] ;
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.3, above] {\tiny $X_i$};
\end{scope}
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, below, pos=0.5] {\tiny $Y$};
% \end{scope} 
\begin{scope}[shift={(-4.5, 0)}]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:260:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=290:360:0.4 and 0.25] ;
\end{scope}
\begin{scope}[shift={(4.5, 0)}]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:250:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=280:360:0.4 and 0.25] ;
\end{scope}
\end{tikzpicture}}}} 
=\mu
\vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
% \draw [red] (0,1.5) [partial ellipse=-90:-12:0.25 and 0.44];
% \draw [red] (0,1.5) [partial ellipse=8:90:0.25 and 0.44];
% \draw [red, dashed] (0,1.5) [partial ellipse=90:270:0.25 and 0.44];
\draw [blue] (0,0) [partial ellipse=0:180:2 and 1.5];% upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:1.8 and 1.3] ;
\draw [blue] (0,0) [partial ellipse=0:180:2.2 and 1.7] ;
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:2.2 and 1.7]node[black, pos=0.3, below] {\tiny $X_j$};
\draw [blue, ->-=0.5] (0,0) [partial ellipse=178:362:1.8 and 1.3] node[black, pos=0.3, above] {\tiny $X_i$};
\end{scope}
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, below, pos=0.5] {\tiny $V$};
% \end{scope} 
\begin{scope}[shift={(-4.5, 0)}]
\draw [red, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=180:230:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=260:290:0.4 and 0.25];
\draw [red] (0,0) [partial ellipse=320:360:0.4 and 0.25] ;
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\begin{scope}[shift={(-4.5, 0)}]
\draw [blue, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:360:0.4 and 0.25] node[black, pos=0.6, below] {\tiny $YY_kY'Y_k^*$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
%\draw [red] (0,0) [partial ellipse=0:180:2.05 and 1.55];
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue,  ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.5, below] {\tiny $Y'$};
\end{scope}
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, pos=0.5, below] {\tiny $Y$};
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
%\draw [red] (0,0) [partial ellipse=178:362:2.05 and 1.55];
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
%\draw [red] (0,0) [partial ellipse=0:180:2.05 and 1.55];
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.75cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:1.6 and 1.1];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:1.8 and 1.3];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2.2 and 1.7];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.75cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:1.6 and 1.1] node[black, pos=0.5, above] {\tiny $Y'$};
\draw [blue] (0,0) [partial ellipse=180:360:1.8 and 1.3] node[black, pos=0.3, above] {\tiny $Y_k^*$};
\draw [blue ] (0,0) [partial ellipse=180:360:2.2 and 1.7] node[black, pos=0.3, below] {\tiny $Y_k$};
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, pos=0.5, below] {\tiny $Y$};
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
%\draw [red] (0,0) [partial ellipse=178:362:2.05 and 1.55];
\end{tikzpicture}}}}\\
=&
\sum_{j=1}^r \frac{1}{\mu^3 d_j^2}
 \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:1.9 and 1.4];
\draw [blue] (0,0) [partial ellipse=0:80:2.2 and 1.7];
\draw [blue] (0,0) [partial ellipse=90:180:2.2 and 1.7];
\draw [red] (0,1.5) [partial ellipse=-90:-30:0.25 and 0.43];
\draw [red] (0,1.5) [partial ellipse=-5:90:0.25 and 0.43];
\draw [red, dashed] (0,1.5) [partial ellipse=90:270:0.25 and 0.43];
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, pos=0.5, below] {\tiny $Y$};
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, -<-=0.5] (0,0) [partial ellipse=178:362:1.9 and 1.4];
\draw [blue, -<-=0.5] (0,0) [partial ellipse=178:362:2.2 and 1.7] node[black, pos=0.5, below] {\tiny $X_j$};
\end{tikzpicture}}}} % The first Hopf Link
 \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=0:180:1.9 and 1.4];
\draw [blue] (0,0) [partial ellipse=0:80:2.2 and 1.7];
\draw [blue] (0,0) [partial ellipse=90:180:2.2 and 1.7];
\draw [red] (0,1.5) [partial ellipse=-90:-30:0.25 and 0.43];
\draw [red] (0,1.5) [partial ellipse=-5:90:0.25 and 0.43];
\draw [red, dashed] (0,1.5) [partial ellipse=90:270:0.25 and 0.43];
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue,  ->-=0.5] (0,0) [partial ellipse=178:362:2 and 1.5] node[black, pos=0.5, below] {\tiny $Y'$};
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\draw [blue, -<-=0.5] (0,0) [partial ellipse=178:362:1.9 and 1.4];
\draw [blue, -<-=0.5] (0,0) [partial ellipse=178:362:2.2 and 1.7] node[black, pos=0.5, below] {\tiny $X_j$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
%\draw [red] (0,0) [partial ellipse=0:180:2.05 and 1.55];
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.75cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:1.6 and 1.1];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:1.8 and 1.3];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2.2 and 1.7];
\draw [blue] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.75cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:1.6 and 1.1] node[black, pos=0.5, above] {\tiny $Y'$};
\draw [blue] (0,0) [partial ellipse=180:360:1.8 and 1.3] node[black, pos=0.3, above] {\tiny $Y_k^*$};
\draw [blue ] (0,0) [partial ellipse=180:360:2.2 and 1.7] node[black, pos=0.3, below] {\tiny $Y_k$};
\draw [blue, ->-=0.5] (0,0) [partial ellipse=180:360:2 and 1.5] node[black, pos=0.5, below] {\tiny $Y$};
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
%\draw [red] (0,0) [partial ellipse=178:362:2.05 and 1.55];
\end{tikzpicture}}}}
=
\sum_{k=1}^{r'}    \vcenter{\hbox{\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\draw [double distance=0.57cm] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=-0.1:180.1:2 and 1.5];
\end{scope} % upper
\begin{scope}[shift={(-2.5, 0)}]
\draw [line width=0.6cm, brown!20!white] (0,0) [partial ellipse=180:360:2 and 1.5];
\end{scope}
\draw [line width=0.6cm] (0,0) [partial ellipse=180:360:2 and 1.5];
\draw [white, line width=0.57cm] (0,0) [partial ellipse=178:362:2 and 1.5];
\begin{scope}[shift={(-4.5, 0)}]
\draw [blue, dashed] (0,0) [partial ellipse=0:180:0.4 and 0.25];
\draw [blue] (0,0) [partial ellipse=180:360:0.4 and 0.25] node[black, pos=0.6, below] {\tiny $YY_kY'Y_k^*$};
\end{scope}
\end{tikzpicture}
